Liquid Splash Modeling with Neural Networks

This paper proposes a new data-driven approach to model detailed splashes for liquid simulations with neural networks. Our model learns to generate small-scale splash detail for the fluid-implicit-particle method using training data acquired from physically parametrized, high resolution simulations. We use neural networks to model the regression of splash formation using a classifier together with a velocity modifier. For the velocity modification, we employ a heteroscedastic model. We evaluate our method for different spatial scales, simulation setups, and solvers. Our simulation results demonstrate that our model significantly improves visual fidelity with a large amount of realistic droplet formation and yields splash detail much more efficiently than finer discretizations.

==> figs/nns.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nns.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.0000023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55468757)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nns.pdf}}%
    \put(0.5,0.01785714){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{input vector $\mathbf{x}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nns.pdf}}%
    \put(0.16072518,0.47198705){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{y}_s(\mathbf{x},\mathbf{w}_s)$}}}%
    \put(0.5000109,0.47198705){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\boldsymbol{\mu}(\mathbf{x}, \mathbf{w}_{\boldsymbol{\mu}})$}}}%
    \put(0.83929661,0.47198705){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\boldsymbol{\sigma}^2(\mathbf{x},\mathbf{w}_{\boldsymbol{\sigma}^2})$}}}%
    \put(0.16071429,0.51004471){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{indicator $l$}}}%
    \put(0.66964286,0.51004471){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{velocity modification $\Delta{\mathbf{v}}$}}}%
  \end{picture}%
\endgroup%

